Parameterized Complexity of Odd Domination and its Generalization

In the \textsc{Odd Domination} problem, given a graph $G$ and a positive integer $k$, the task is to determine whether there exists a vertex subset $D$ of $G$ such that the closed neighborhood of each vertex in $G$ contains an odd number of vertices from $D$. In this paper, we investigate the computational complexity of the problem. When parameterized by the solution size $k$, we establish W[1]-hardness on some restricted graphs and a sharp boundary between fixed-parameter tractability and W[1]-hardness with respect to the girth of the input graph. Then, we address the problem when parameterized by several structural graph parameters. Furthermore, we investigate the parameterized complexity of \textsc{Parity Domination}, which is a generalization of \textsc{Odd Domination}.

==> figures/NPcomp_gadgets.tex <==
\begin{tikzpicture}
  % \foreach \i in {0,...,12} {
  %   %\node[] at (-1,\i) {\i};
  %   \node[] at (13,\i) {\i};
  %   \draw[dotted] (0,\i) -- (12,\i);
  %   \node[] at (\i,-1) {\i};
  %   \node[] at (\i,13) {\i};
  %   \draw[dotted] (\i,0) -- (\i,12);
  %  }
    %\node[draw=black, circle, minimum size=6mm, inner sep=0pt] (c0) at (-1.5,0.3){};

% G_1
    \node[] (A) at (5, 7){};
    \node[] (B) at (6, 7-1.73){};
    \node[] (C) at (4, 7-1.73){};

    \tkzDefCircle[circum](A,B,C)
    \tkzGetPoint{O}

    \tkzDrawCircle[very thick, dashed](O,A)

    \node[] at (5, 4) {$G_{C_j}$};
    \node[] at (5, 6) {$Y_j$};
    \node[draw=black, fill=white, circle, minimum size=5mm, inner sep=0pt] (c1) at (5, 7){$c_b$};
    \node[draw=black, fill=white, circle, minimum size=5mm, inner sep=0pt] (c2) at (6, 7-1.73){$c_{2b}$};
    \node[draw=black, fill=white, circle, minimum size=5mm, inner sep=0pt] (c3) at (4, 7-1.73){$c_{3b}$};
    %\tkzDrawPoints(c1,c2,c3,O)

    \node[draw=black, fill=white, circle, minimum size=5mm, inner sep=0pt] (l1) at (5, 8){$\ell_1^j$};
    \node[draw=black, fill=white, circle, minimum size=5mm, inner sep=0pt] (l2) at (7, 5){$\ell_2^j$};
    \node[draw=black, fill=white, circle, minimum size=5mm, inner sep=0pt] (l3) at (3, 5){$\ell_3^j$};

    \draw[very thick] (c1)--(l1);
    \draw[very thick] (c2)--(l2);
    \draw[very thick] (c3)--(l3);

    \node[] at (1.5,6.5) {$G_{x_{i_1}}$};
    \draw[thick, dotted, rounded corners=5pt] (-0.3,8.3) rectangle (3.3, 6.7); 
    \node[draw=black, fill=white, circle, minimum size=3mm, inner sep=0pt] (v11) at (7, 9){};
    \node[draw=black, fill=white, circle, minimum size=3mm, inner sep=0pt] (v12) at (8, 9){\scriptsize $f_{i_1}^1$};
    \node[draw=black, fill=white, circle, minimum size=3mm, inner sep=0pt] (v13) at (9, 9){};
    \node[draw=black, fill=white, circle, minimum size=3mm, inner sep=0pt] (v14) at (10, 9){};
    \node[draw=black, fill=white, circle, minimum size=3mm, inner sep=0pt] (v15) at (10, 8){};
    \node[draw=black, fill=white, circle, minimum size=3mm, inner sep=0pt] (v16) at (9, 8){};
    \node[draw=black, fill=white, circle, minimum size=3mm, inner sep=0pt] (v17) at (8, 8){};
    \node[draw=black, fill=white, circle, minimum size=3mm, inner sep=0pt] (v18) at (7, 8){\scriptsize $f_{i_1}^3$};
    \draw[very thick] (v11)--(v12)--(v13)--(v14)--(v15)--(v16)--(v17)--(v18);

    \node[] at (8.5,7.5) {$G_{x_{i_2}}$};
    \draw[thick, dotted, rounded corners=5pt] (6.7,9.3) rectangle (10.3, 7.7); 
    \node[draw=black, fill=white, circle, minimum size=3mm, inner sep=0pt] (v21) at (6+2, 9-3){};
    \node[draw=black, fill=white, circle, minimum size=3mm, inner sep=0pt] (v22) at (7+2, 9-3){\scriptsize $f_{i_2}^1$};
    \node[draw=black, fill=white, circle, minimum size=3mm, inner sep=0pt] (v23) at (8+2, 9-3){};
    \node[draw=black, fill=white, circle, minimum size=3mm, inner sep=0pt] (v24) at (9+2, 9-3){};
    \node[draw=black, fill=white, circle, minimum size=3mm, inner sep=0pt] (v25) at (9+2, 8-3){};
    \node[draw=black, fill=white, circle, minimum size=3mm, inner sep=0pt] (v26) at (8+2, 8-3){};
    \node[draw=black, fill=white, circle, minimum size=3mm, inner sep=0pt] (v27) at (7+2, 8-3){};
    \node[draw=black, fill=white, circle, minimum size=3mm, inner sep=0pt] (v28) at (6+2, 8-3){\scriptsize $f_{i_2}^3$};
    \draw[very thick] (v21)--(v22)--(v23)--(v24)--(v25)--(v26)--(v27)--(v28);

    \node[] at (9.5,4.5) {$G_{x_{i_3}}$};
    \draw[thick, dotted, rounded corners=5pt] (7.7,6.3) rectangle (11.3, 4.7); 
    \node[draw=black, fill=white, circle, minimum size=3mm, inner sep=0pt] (v31) at (6-6, 9-1){};
    \node[draw=black, fill=white, circle, minimum size=3mm, inner sep=0pt] (v32) at (7-6, 9-1){\scriptsize $f_{i_3}^1$};
    \node[draw=black, fill=white, circle, minimum size=3mm, inner sep=0pt] (v33) at (8-6, 9-1){};
    \node[draw=black, fill=white, circle, minimum size=3mm, inner sep=0pt] (v34) at (9-6, 9-1){};
    \node[draw=black, fill=white, circle, minimum size=3mm, inner sep=0pt] (v35) at (9-6, 8-1){};
    \node[draw=black, fill=white, circle, minimum size=3mm, inner sep=0pt] (v36) at (8-6, 8-1){};
    \node[draw=black, fill=white, circle, minimum size=3mm, inner sep=0pt] (v37) at (7-6, 8-1){};
    \node[draw=black, fill=white, circle, minimum size=3mm, inner sep=0pt] (v38) at (6-6, 8-1){\scriptsize $f_{i_3}^3$};
    \draw[very thick] (v31)--(v32)--(v33)--(v34)--(v35)--(v36)--(v37)--(v38);

    \draw[very thick] (v12)--(l1);
    \draw[very thick] (v28)--(l2);
    \draw[very thick] (v38)--(l3);
    
\end{tikzpicture}

==> figures/W1_gadget_vertex_edge.tex <==
\begin{tikzpicture}
  % \foreach \i in {0,...,12} {
  %   %\node[] at (-1,\i) {\i};
  %   \node[] at (13,\i) {\i};
  %   \draw[dotted] (0,\i) -- (12,\i);
  %   \node[] at (\i,-1) {\i};
  %   \node[] at (\i,13) {\i};
  %   \draw[dotted] (\i,0) -- (\i,12);
  %  }
    %\node[draw=black, circle, minimum size=6mm, inner sep=0pt] (c0) at (-1.5,0.3){};

% G_1
    \node[] at (1.5,1.5) {$G_1$};
    \filldraw[fill = red] (1.75,1.65) rectangle (2.25, 1.35);
    
    \node[draw=black, circle, minimum size=5mm, inner sep=0pt] (q) at (0,6){$q_1$};

    % V'
    \draw[rounded corners=5pt] (0.75,6.3) rectangle (3,5.7);
    \node[] at (1,6) {$V'_1$};
    \node[draw=black, circle, minimum size=5mm, inner sep=0pt] (v5_pr) at (1.5,6){$v'_5$};
    \node[draw=black, circle, minimum size=5mm, inner sep=0pt] (v9_pr) at (2.5,6){$v'_9$};

    % V*
    \draw[rounded corners=5pt] (0.75,4.8) rectangle (3,4.2);
    \node[] at (1,4.5) {$V_1^*$};
    \node[draw=black, circle, minimum size=5mm, inner sep=0pt] (v5_str) at (1.5,4.5){$v^*_5$};
    \node[draw=black, circle, minimum size=5mm, inner sep=0pt] (v9_str) at (2.5,4.5){$v^*_9$};

    % L
    \draw[rounded corners=5pt] (-0.5,3.3) rectangle (4,2.3);
    \node[] at (-0.2,3) {$L_1$};
    \node[draw=black,fill=blue!50, circle, minimum size=3mm, inner sep=0pt, label=below:$\ell_{v_5,1,2}$] (l_1) at (0.5,3){};
    \node[draw=black, fill=green, circle, minimum size=3mm, inner sep=0pt, label=below:$\ell_{v_5,1,3}$] (l_2) at (1.5,3){};
    \node[draw=black, fill=blue!50, circle, minimum size=3mm, inner sep=0pt, label=below:$\ell_{v_9,1,2}$] (l_3) at (2.5,3){};
    \node[draw=black, fill=green, circle, minimum size=3mm, inner sep=0pt, label=below:$\ell_{v_9,1,3}$] (l_4) at (3.5,3){};

    % X
    \node[draw=black, circle, minimum size=5mm, inner sep=0pt] (y) at (4,6){$\Tilde{x}_1$};

    \draw[rounded corners=3pt] (4.8,7.5) rectangle (5.2,5.8);
    \node[] at (5,7.3) {$\Tilde{X}_1$};
    \node[draw=black, circle, minimum size=3mm, inner sep=0pt] (y1) at (5,6){};
    \node[] at (5,6.6) {$\vdots$};
    \node[draw=black, circle, minimum size=3mm, inner sep=0pt] (yk) at (5,7){};

    \draw[very thick] (y)--(y1);
    \draw[very thick] (y)--(yk);
    
    %Y
    \node[draw=black, circle, minimum size=5mm, inner sep=0pt] (x) at (4,4.5){$\Tilde{y}_1$};

    \draw[rounded corners=3pt] (4.8,5) rectangle (5.2,3.3);
    \node[] at (5,4.8) {$\Tilde{Y}_1$};
    \node[draw=black, circle, minimum size=3mm, inner sep=0pt] (x1) at (5,3.5){};
    \node[] at (5,4.1) {$\vdots$};
    \node[draw=black, circle, minimum size=3mm, inner sep=0pt] (xk) at (5,4.5){};

    \draw[very thick] (x)--(x1);
    \draw[very thick] (x)--(xk);

    \draw[very thick] (x)--(y);

    % other edges
    \draw[very thick] (q)--(v5_str);
    \draw[very thick] (q)--(v9_str);

    \draw[very thick] (y)--(v5_str);
    \draw[very thick] (y)--(v9_str);

    \draw[very thick] (x)--(v5_pr);
    \draw[very thick] (x)--(v9_pr);
    \draw[very thick] (x)--(l_1);
    \draw[very thick] (x)--(l_2);
    \draw[very thick] (x)--(l_3);
    \draw[very thick] (x)--(l_4);

    \draw[very thick] (v5_pr)--(v5_str);
    \draw[very thick] (v9_pr)--(v9_str);

    \draw[very thick] (v5_str)--(l_1);
    \draw[very thick] (v5_str)--(l_2);
    \draw[very thick] (v9_str)--(l_3);
    \draw[very thick] (v9_str)--(l_4);


% G_12
    \node[] at (9.5,1.5) {$G_{1,2}$};
    \node[draw=black, circle, minimum size=5mm, inner sep=0pt] (q12) at (6.5,3){$q_{1,2}$};

    \filldraw[fill = red] (9,1.65-0.35) rectangle (9.5, 1.35-0.35);
    \filldraw[fill = blue!50] (9.5,1.65-0.35) rectangle (10, 1.35-0.35);

    % V*12
    \draw[rounded corners=5pt] (6.9+0.5,5.4+1) rectangle (9.5+0.5,4.6+1);
    \node[] at (7.3+0.5,5+1) {$V_{1,2}^*$};
    \node[draw=black, circle, minimum size=5mm, inner sep=0pt] (z53_str) at (8+0.5,5+1){$z^*_{5,3}$};
    \node[draw=black, circle, minimum size=5mm, inner sep=0pt] (z96_str) at (9+0.5,5+1){$z^*_{9,6}$};

    % V'12
    \draw[rounded corners=5pt] (6.9+0.5,3.9-0.75) rectangle (9.5+0.5,3.1-0.75);
    \node[] at (7.3+0.5,3.5-0.75) {$V'_{1,2}$};
    \node[draw=black, circle, minimum size=5mm, inner sep=0pt] (z53_pr) at (8+0.5,3.5-0.75){$z'_{5,3}$};
    \node[draw=black, circle, minimum size=5mm, inner sep=0pt] (z96_pr) at (9+0.5,3.5-0.75){$z'_{9,6}$};

    %Y12
    \node[draw=black, circle, minimum size=5mm, inner sep=0pt] (y12) at (11,5){$\Tilde{y}_{1,2}$};

    \draw[rounded corners=3pt] (4.7+7,7.6-1) rectangle (5.3+7,5.7-1);
    \node[] at (5+7,7.3-1) {$\Tilde{Y}_{1,2}$};
    \node[draw=black, circle, minimum size=3mm, inner sep=0pt] (y121) at (5+7,6-1){};
    \node[] at (5+7,6.6-1) {$\vdots$};
    \node[draw=black, circle, minimum size=3mm, inner sep=0pt] (y12k) at (5+7,7-1){};

    \draw[very thick] (y12)--(y121);
    \draw[very thick] (y12)--(y12k);
    
    %X12
    \node[draw=black, circle, minimum size=5mm, inner sep=0pt] (x12) at (4+7,4.5-1){$\Tilde{x}_{1,2}$};

    \draw[rounded corners=3pt] (4.7+7,5.1-1) rectangle (5.3+7,3.1-1);
    \node[] at (5+7,4.8-1) {$\Tilde{X}_{1,2}$};
    \node[draw=black, circle, minimum size=3mm, inner sep=0pt] (x121) at (5+7,3.5-1){};
    \node[] at (5+7,4.1-1) {$\vdots$};
    \node[draw=black, circle, minimum size=3mm, inner sep=0pt] (x12k) at (5+7,4.5-1){};

    \draw[very thick] (x12)--(x121);
    \draw[very thick] (x12)--(x12k);


    %other edges
    \draw[very thick] (x12)--(y12);
    
    \draw[very thick] (x12)--(z53_str);
    \draw[very thick] (x12)--(z96_str);
    \draw[very thick] (y12)--(z53_pr);
    \draw[very thick] (y12)--(z96_pr);
    
    \draw[very thick] (q12)--(z53_str);
    \draw[very thick] (q12)--(z96_str);

    \draw[very thick] (z53_pr)--(z53_str);
    \draw[very thick] (z96_pr)--(z96_str);
    
    % % G_1
    % \node[] at (1.5,10.5) {$G_1$};
    % \draw[rounded corners=5pt] (-0.4,10) rectangle (3.4,7.5);
    % % \node[draw=black, circle, minimum size=5mm, inner sep=0pt] (v5_pr) at (1,10){$v'_5$};
    % % \node[draw=black, circle, minimum size=5mm, inner sep=0pt] (v9_pr) at (2,10){$v'_9$};

    % \draw (0,9.8) rectangle (2.5,9.2);
    % \node[] at (0.5,9.5) {$V_1^*$};
    % \node[draw=black, circle, minimum size=5mm, inner sep=0pt] (v5_str) at (1,9.5){$v^*_5$};
    % \node[draw=black, circle, minimum size=5mm, inner sep=0pt] (v9_str) at (2,9.5){$v^*_9$};

    % \node[] at (-0.1,8.4) {$L_1$};
    % \draw (-0.3,8.75) rectangle (3.3,7.6);
    % \node[draw=black, circle, minimum size=3mm, inner sep=0pt] (G1_l0) at (0,8){};
    % \node[draw=black, circle, minimum size=3mm, inner sep=0pt] (G1_l1) at (1,8){};
    % \node[draw=black, circle, minimum size=3mm, inner sep=0pt] (G1_l2) at (2,8){};
    % \node[draw=black, circle, minimum size=3mm, inner sep=0pt] (G1_l3) at (3,8){};

    % %G2
    % \node[] at (5.25,10.5) {$G_2$};
    % \draw[rounded corners=5pt] (3.6,10) rectangle (6.9,7.5);
    % \foreach \i in {0,...,5}{
    % \node[draw=black, circle, minimum size=3mm, inner sep=0pt] (G2_l\i) at (4+ 0.5*\i,8){};
    % }

    
\end{tikzpicture}

==> figures/W1_instance_PSI.tex <==
\begin{tikzpicture}
  % \foreach \i in {0,...,15} {
  %   \node[] at (-1,\i) {\i};
  %   \node[] at (16,\i) {\i};
  %   \draw[dotted] (0,\i) -- (15,\i);
  %   \node[] at (\i,-1) {\i};
  %   \node[] at (\i,16) {\i};
  %   \draw[dotted] (\i,0) -- (\i,15);
  %  }
    %\node[draw=black, circle, minimum size=6mm, inner sep=0pt] (c0) at (-1.5,0.3){};

    % Graph H
    \node[] at (4,11.5) {$H$};
    \node[draw=black,fill=red, circle, minimum size=5mm, inner sep=0pt] (H1) at (3,13){$1$}; 
    \node[draw=black,fill=blue!60, circle, minimum size=5mm, inner sep=0pt] (H2) at (4,14){$2$};
    \node[draw=black,fill=green, circle, minimum size=5mm, inner sep=0pt] (H3) at (4,12){$3$};
    \node[draw=black,fill=yellow, circle, minimum size=5mm, inner sep=0pt] (H4) at (5,13){$4$};

    \draw[very thick] (H1)--(H2);
    \draw[very thick] (H3)--(H2);
    \draw[very thick] (H1)--(H3);
    \draw[very thick] (H2)--(H4);
    \draw[very thick] (H3)--(H4);

    % Graph G
    \node[] at (9,11.5) {$G$};
    \node[draw=black, fill=yellow, circle, minimum size=5mm, inner sep=0pt] (G1) at (7,13){$v_1$};
    \node[draw=black, fill=green, circle, minimum size=5mm, inner sep=0pt] (G2) at (8,14){$v_2$};
    \node[draw=black, fill=blue!60, circle, minimum size=5mm, inner sep=0pt] (G3) at (8,12){$v_3$};
    \node[draw=black, fill=yellow, circle, minimum size=5mm, inner sep=0pt] (G4) at (9,14){$v_4$};
    \node[draw=black, fill=red, circle, minimum size=5mm, inner sep=0pt] (G5) at (9,13){$v_5$};
    \node[draw=black, fill=blue!60, circle, minimum size=5mm, inner sep=0pt] (G6) at (10,14){$v_6$};
    \node[draw=black, fill=yellow, circle, minimum size=5mm, inner sep=0pt] (G7) at (10,13){$v_7$};
    \node[draw=black, fill=green, circle, minimum size=5mm, inner sep=0pt] (G8) at (10,12){$v_8$};
    \node[draw=black, fill=red, circle, minimum size=5mm, inner sep=0pt] (G9) at (11,13){$v_9$};

    \draw[very thick] (G1)--(G2);
    \draw[very thick] (G2)--(G3);
    \draw[very thick] (G1)--(G3);
    \draw[very thick] (G2)--(G4);
    \draw[very thick] (G3)--(G4);
    \draw[very thick] (G3)--(G5);
    \draw[very thick] (G3)--(G8);
    \draw[very thick] (G4)--(G6);
    \draw[very thick] (G4)--(G8);
    \draw[very thick] (G5)--(G8);
    \draw[very thick] (G6)--(G7);
    \draw[very thick] (G6)--(G9);
    \draw[very thick] (G7)--(G8);
    \draw[very thick] (G8)--(G9);    
\end{tikzpicture}

==> figures/W1_planar_bipartite.tex <==
\begin{tikzpicture}
  % \foreach \i in {0,...,15} {
  %   \node[] at (-1,\i) {\i};
  %   \node[] at (16,\i) {\i};
  %   \draw[dotted] (0,\i) -- (15,\i);
  %   \node[] at (\i,-1) {\i};
  %   \node[] at (\i,16) {\i};
  %   \draw[dotted] (\i,0) -- (\i,15);
  %  }
    %\node[draw=black, circle, minimum size=6mm, inner sep=0pt] (c0) at (-1.5,0.3){};


% G_1
    \node[] at (2-0.5, 10.25) {$G_1$};
    \draw[rounded corners=5pt] (0.2,10) rectangle (3.4,7.5);
    \filldraw[fill = red] (1.8, 10.4) rectangle (2.3, 10.1);

    %V_1^*
    \draw[rounded corners=5pt] (0.5, 9.8) rectangle (3, 9.2);
    \node[] at (1, 9.5) {$V_1^*$};
    \node[draw=black, circle, minimum size=5mm, inner sep=0pt] (v5) at (1.5, 9.5){$v^*_5$};
    \node[draw=black, circle, minimum size=5mm, inner sep=0pt] (v9) at (2.5, 9.5){$v^*_9$};

    %L_1
    \node[] at (0.9, 8.4) {$L_1$};
    \draw[rounded corners=5pt] (0.7,8.75) rectangle (2.8,7.6);
    \node[draw=black, fill=blue!50, circle, minimum size=3mm, inner sep=0pt] (G1_l0) at (1,8){};
    \node[draw=black, fill=green, circle, minimum size=3mm, inner sep=0pt] (G1_l1) at (1.5,8){};
    \node[draw=black, fill=blue!50, circle, minimum size=3mm, inner sep=0pt] (G1_l2) at (2,8){};
    \node[draw=black, fill=green, circle, minimum size=3mm, inner sep=0pt] (G1_l3) at (2.5,8){};

    \draw[very thick] (v5)--(G1_l0);
    \draw[very thick] (v5)--(G1_l1);
    \draw[very thick] (v9)--(G1_l2);
    \draw[very thick] (v9)--(G1_l3);

%G2
    \node[] at (5.25-0.5,10.25) {$G_2$};
    \draw[rounded corners=5pt] (3.6,10) rectangle (6.9,7.5);
    \filldraw[fill = blue!50] (5, 10.4) rectangle (5.5, 10.1);

    % V_2^*
    \draw[rounded corners=5pt] (0+4, 9.8) rectangle (2.5+4, 9.2);
    \node[] at (0.5+4, 9.5) {$V_2^*$};
    \node[draw=black, circle, minimum size=5mm, inner sep=0pt] (v3) at (1+4, 9.5){$v^*_3$};
    \node[draw=black, circle, minimum size=5mm, inner sep=0pt] (v6) at (2+4, 9.5){$v^*_6$};

    %L_2
    \node[] at (-0.1+4,8.4) {$L_2$};
    \draw[rounded corners=5pt] (-0.3+4, 8.75) rectangle (2.8+4, 7.6);
    
    \node[draw=black, fill=red, circle, minimum size=3mm, inner sep=0pt] (G2_l0) at (4+ 0.5*0,8){};
    \node[draw=black, fill=green, circle, minimum size=3mm, inner sep=0pt] (G2_l1) at (4+ 0.5*1,8){};
    \node[draw=black, fill=yellow, circle, minimum size=3mm, inner sep=0pt] (G2_l2) at (4+ 0.5*2,8){};
    \node[draw=black, fill=red, circle, minimum size=3mm, inner sep=0pt] (G2_l3) at (4+ 0.5*3,8){};
    \node[draw=black,fill=green, circle, minimum size=3mm, inner sep=0pt] (G2_l4) at (4+ 0.5*4,8){};
    \node[draw=black, fill=yellow, circle, minimum size=3mm, inner sep=0pt] (G2_l5) at (4+ 0.5*5,8){};

    \draw[very thick] (v3)--(G2_l0);
    \draw[very thick] (v3)--(G2_l1);
    \draw[very thick] (v3)--(G2_l2);
    \draw[very thick] (v6)--(G2_l3);
    \draw[very thick] (v6)--(G2_l4);
    \draw[very thick] (v6)--(G2_l5);

%G_3
    \node[] at (8.75-0.5,10.25) {$G_3$};
    \draw[rounded corners=5pt] (7.1,10) rectangle (10.4,7.5);
    \filldraw[fill = green] (8.5, 10.4) rectangle (9, 10.1);

    % V_3^*
    \draw[rounded corners=5pt] (0+7.5, 9.8) rectangle (2.5+7.5, 9.2);
    \node[] at (0.5+7.5, 9.5) {$V_3^*$};
    \node[draw=black, circle, minimum size=5mm, inner sep=0pt] (v2) at (1+7.5, 9.5){$v^*_2$};
    \node[draw=black, circle, minimum size=5mm, inner sep=0pt] (v8) at (2+7.5, 9.5){$v^*_8$};
    
    \node[] at (-0.1+7.5,8.4) {$L_3$};
    \draw[rounded corners=5pt] (-0.3+7.5, 8.75) rectangle (2.8+7.5, 7.6);
    
    \node[draw=black, fill=red, circle, minimum size=3mm, inner sep=0pt] (G3_l0) at (7.5+ 0.5*0,8){};
    \node[draw=black,fill=blue!50, circle, minimum size=3mm, inner sep=0pt] (G3_l1) at (7.5+ 0.5*1,8){};
    \node[draw=black, fill=yellow, circle, minimum size=3mm, inner sep=0pt] (G3_l2) at (7.5+ 0.5*2,8){};
    \node[draw=black,fill=red, circle, minimum size=3mm, inner sep=0pt] (G3_l3) at (7.5+ 0.5*3,8){};
    \node[draw=black, fill=blue!50, circle, minimum size=3mm, inner sep=0pt] (G3_l4) at (7.5+ 0.5*4,8){};
    \node[draw=black, fill=yellow, circle, minimum size=3mm, inner sep=0pt] (G3_l5) at (7.5+ 0.5*5,8){};

    \draw[very thick] (v2)--(G3_l0);
    \draw[very thick] (v2)--(G3_l1);
    \draw[very thick] (v2)--(G3_l2);
    \draw[very thick] (v8)--(G3_l3);
    \draw[very thick] (v8)--(G3_l4);
    \draw[very thick] (v8)--(G3_l5);

%G4
    \node[] at (12.25-0.5,10.25) {$G_4$};
    \draw[rounded corners=5pt] (10.6,10) rectangle (13.9,7.5);
    \filldraw[fill = yellow] (12, 10.4) rectangle (12.5, 10.1);

    % V_4^*
    \draw[rounded corners=5pt] (10.7, 9.8) rectangle (13.8, 9.2);
    \node[] at (11, 9.5) {$V_4^*$};
    \node[draw=black, circle, minimum size=5mm, inner sep=0pt] (v1) at (11.5, 9.5){$v^*_1$};
    \node[draw=black, circle, minimum size=5mm, inner sep=0pt] (v4) at (12.5, 9.5){$v^*_4$};
    \node[draw=black, circle, minimum size=5mm, inner sep=0pt] (v7) at (13.5, 9.5){$v^*_7$};
    
    %L4
    \node[] at (-0.1+11, 8.4) {$L_4$};
    \draw[rounded corners=5pt] (-0.3+11, 8.75) rectangle (2.8+11, 7.6);

    \node[draw=black, fill=blue!50, circle, minimum size=3mm, inner sep=0pt] (G4_l0) at (11+ 0.5*0,8){};
    \node[draw=black, fill=green, circle, minimum size=3mm, inner sep=0pt] (G4_l1) at (11+ 0.5*1,8){};
    \node[draw=black, fill=blue!50, circle, minimum size=3mm, inner sep=0pt] (G4_l2) at (11+ 0.5*2,8){};
    \node[draw=black, fill=green, circle, minimum size=3mm, inner sep=0pt] (G4_l3) at (11+ 0.5*3,8){};
    \node[draw=black, fill=blue!50, circle, minimum size=3mm, inner sep=0pt] (G4_l4) at (11+ 0.5*4,8){};
    \node[draw=black, fill=green, circle, minimum size=3mm, inner sep=0pt] (G4_l5) at (11+ 0.5*5,8){};

    \draw[very thick] (v1)--(G4_l0);
    \draw[very thick] (v1)--(G4_l1);
    \draw[very thick] (v4)--(G4_l2);
    \draw[very thick] (v4)--(G4_l3);
    \draw[very thick] (v7)--(G4_l4);
    \draw[very thick] (v7)--(G4_l5);    

%G 1,2
    \node[] at (1,4.25) {$G_{1,2}$};
    \draw[rounded corners=5pt] (0.1,5.5) rectangle (1.9,4.5);
    \node[draw=black, circle, minimum size=3mm, inner sep=0pt] (G12_1) at (0.5,5){$z^*_{5,3}$};
    \node[draw=black, circle, minimum size=3mm, inner sep=0pt] (G12_2) at (1.5,5){$z^*_{9,6}$};

    \filldraw[fill = red] (0.5, 4) rectangle (1, 3.7);
    \filldraw[fill = blue!50] (1, 4) rectangle (1.5, 3.7);

% G13
    \node[] at (1+2,4.25) {$G_{1,3}$};
    \draw[rounded corners=5pt] (0.1+2,5.5) rectangle (1.9+2, 4.5);
    \node[draw=black, circle, minimum size=3mm, inner sep=0pt] (G13_1) at (2.5,5){$z^*_{5,8}$};
    \node[draw=black, circle, minimum size=3mm, inner sep=0pt] (G13_2) at (3.5,5){$z^*_{9,8}$};

    \filldraw[fill = red] (0.5+2, 4) rectangle (1+2, 3.7);
    \filldraw[fill = green] (1+2, 4) rectangle (1.5+2, 3.7);

% G23
    \node[] at (1+4,4.25) {$G_{2,3}$};
    \draw[rounded corners=5pt] (0.1+4,5.5) rectangle (1.9+4,4.5);
    \node[draw=black, circle, minimum size=3mm, inner sep=0pt] (G23_1) at (4.5,5){$z^*_{3,2}$};
    \node[draw=black, circle, minimum size=3mm, inner sep=0pt] (G23_2) at (5.5,5){$z^*_{3,8}$};

    \filldraw[fill = blue!50] (0.5+4, 4) rectangle (1+4, 3.7);
    \filldraw[fill = green] (1+4, 4) rectangle (1.5+4, 3.7);

% G24
    \node[] at (2+6,4.25) {$G_{2,4}$};
    \draw[rounded corners=5pt] (0.1+6,5.5) rectangle (3.9+6,4.5);
    \node[draw=black, circle, minimum size=3mm, inner sep=0pt] (G24_1) at (6.5,5){$z^*_{3,1}$};
    \node[draw=black, circle, minimum size=3mm, inner sep=0pt] (G24_2) at (7.5,5){$z^*_{3,4}$};
    \node[draw=black, circle, minimum size=3mm, inner sep=0pt] (G24_3) at (8.5,5){$z^*_{6,4}$};
    \node[draw=black, circle, minimum size=3mm, inner sep=0pt] (G24_4) at (9.5,5){$z^*_{6,7}$};

    \filldraw[fill = blue!50] (0.5+7, 4) rectangle (1+7, 3.7);
    \filldraw[fill = yellow] (1+7, 4) rectangle (1.5+7, 3.7);

% G34
    \node[] at (2+10,4.25) {$G_{3,4}$};
    \draw[rounded corners=5pt] (0.1+10,5.5) rectangle (3.9+10,4.5);
    \node[draw=black, circle, minimum size=3mm, inner sep=0pt] (G34_1) at (10.5,5){$z^*_{2,1}$};
    \node[draw=black, circle, minimum size=3mm, inner sep=0pt] (G34_2) at (11.5,5){$z^*_{2,4}$};
    \node[draw=black, circle, minimum size=3mm, inner sep=0pt] (G34_3) at (12.5,5){$z^*_{8,4}$};
    \node[draw=black, circle, minimum size=3mm, inner sep=0pt] (G34_4) at (13.5,5){$z^*_{8,7}$};

    \filldraw[fill = green] (0.5+11, 4) rectangle (1+11, 3.7);
    \filldraw[fill = yellow] (1+11, 4) rectangle (1.5+11, 3.7);

%edges between gadgets
    \draw[thick] (G1_l0)--(G12_1)--(G2_l0);
    \draw[thick] (G1_l2)--(G12_2)--(G2_l3);

    \draw[thick] (G1_l1)--(G13_1)--(G3_l3);
    \draw[thick] (G1_l3)--(G13_2)--(G3_l3);

    \draw[thick] (G2_l1)--(G23_1)--(G3_l1);
    \draw[thick] (G2_l1)--(G23_2)--(G3_l4);

    \draw[thick] (G2_l2)--(G24_1)--(G4_l0);
    \draw[thick] (G2_l2)--(G24_2)--(G4_l2);
    \draw[thick] (G2_l5)--(G24_3)--(G4_l2);
    \draw[thick] (G2_l5)--(G24_4)--(G4_l4);

    \draw[thick] (G3_l2)--(G34_1)--(G4_l1);
    \draw[thick] (G3_l2)--(G34_2)--(G4_l3);
    \draw[thick] (G3_l5)--(G34_3)--(G4_l3);
    \draw[thick] (G3_l5)--(G34_4)--(G4_l5);
    
\end{tikzpicture}
